Towards the multivariate simplotope spline: continuity conditions in a class of mixed simplotopic grids

Smooth joins of simplex Bernstein-B\'ezier polynomials have been studied extensively in the past. In this paper a new method is proposed to define continuity conditions for tensor-product Bernstein polynomials on a class of mixed grids that meets certain out-of-facet parallelism criteria. The conditions are derived by first defining a simplex around the simplotopic bases of the tensor-product polynomials. Then the continuity conditions in the multivariate simplex spline defined on the resulting simplices, are adapted to hold for the tensor-product polynomials. The two- and three-dimensional results agree with the results found in the literature. It is expected that the method can be employed in more general grids.

==> Out-of-edge.tex <==
% sharing facets and out-of-edge facets example

%\documentclass{standalone}
%
%\usepackage{tikz}
%\usetikzlibrary{calc,decorations.text}
%\usepackage{amsfonts}
%
%\input{../symbols}
%
%\begin{document}
%
%\begin{tikzpicture}

% shifts for text
\coordinate (ushift) at (0,0.2);
\coordinate (dshift) at (0,-0.3);

% first two simplotopes
\coordinate (A0) at (0,0);
\coordinate (B1) at (4,1);
\coordinate (A2) at (0,2);
\coordinate (A1) at ($(A0)!0.6!(B1)$);
\coordinate (B0) at (A1);
\coordinate (B3) at ($(B1) + (A2) - (A0)$);
\coordinate (A3) at ($(A1) + (A2) - (A0)$);
\coordinate (B2) at (A3);

% other prallelogram
\coordinate (C0) at (B1);
\coordinate (C2) at (B3);
\coordinate (C1) at ($(C0) + (2,-0.5)$);
\coordinate (C3) at ($(C1) + (C2) - (C0)$);

% triangle
\coordinate (D0) at (C1);
\coordinate (D1) at (C3);
\coordinate (D2) at ($(D0) + (2,0.5)$);

% draw them, with nodes
\foreach \i in {A,B,C}{
	\draw (\i0) -- (\i1) -- (\i3) -- (\i2) -- (\i0);
	\node at ($0.5*(\i0) + 0.5*(\i3)$) {\fs\i};
	\foreach \j in {0,...,3}{
		\fill (\i\j) circle (\vertrad);
	}
}
\draw (D0) -- (D1) -- (D2) -- (D0);
\node at ($0.35*(D0) + 0.25*(D1) + 0.4*(D2)$) {\fs{$\mathrm{D}=\simp{\mathrm{D,oof}}{2}$}};
\fill (D2) circle (\vertrad);




% draw the  dashed affine hull
\draw[dashed] ($1.5*(A2) - 0.5*(B3)$) -- ($-1.3*(A2) + 2.3*(B3)$);

\path[decorate,decoration={post length=23ex,text along path,text align=right,
	text={|\fs|{$\aff(\simp{\mathrm{B,oof}}{1}) = \R{1}$}{}}}] 
	($1.5*(A2) - 0.5*(B3) + (ushift)$) -- ($-1.3*(A2) + 2.3*(B3) + (ushift)$);

% and for the simplex
\draw[dashed] (-1,-0.7) -- (-1,4.2) -- (9,4.2) -- (9,-0.7) -- cycle;
\node at (7.5,-0.3) {\fs{$\aff(\simp{\mathrm{D,oof}}{2}) = \R{2}$}};




% indicate oofs in the simplotopes
\path[decorate,decoration={text along path,text align=center,
	text={|\fs|{$\simp{\mathrm{A,oof}}{1}$}{}}}] 
	($(A2) + (dshift)$) -- ($(A3) + (dshift)$);
\path[decorate,decoration={text along path,text align=center,
	text={|\fs|{$\simp{\mathrm{B,oof}}{1}$}{}}}] 
	($(B2) + (dshift)$) -- ($(B3) + (dshift)$);
\path[decorate,decoration={text along path,text align=center,
	text={|\fs|{$\simp{\mathrm{C,oof}}{1}$}{}}}] 
	($(C2) + (dshift)$) -- ($(C3) + (dshift)$);


% shared edges
\draw[line width=1pt] (A1) -- (A3) (B1) -- (B3) (C1) -- (C3);



%\end{tikzpicture}
%
%\end{document}


==> Rectangle_triangle.tex <==
%\documentclass{standalone}
%
%\usepackage{tikz}
%\usepackage{amsfonts}
%\usepackage{bm}
%\usetikzlibrary{intersections,calc}
%
%\input{../symbols}
%
%\begin{document}
%
%\begin{tikzpicture}

% first simplex
\coordinate (v111) at (-1,5);
\coordinate (v110) at (3,5);

\coordinate (v120) at (0,0);
\coordinate (v121) at (2,1);


% second simplex
\coordinate (v210) at (v110);

\coordinate (v220) at (v120);
\coordinate (v221) at (v121);
\coordinate (v222) at (5,0.5);



% first simplotope
\coordinate (w111) at ($0.5*(v111) + 0.5*(v120)$);
\coordinate (w110) at ($0.5*(v110) + 0.5*(v120)$);
\coordinate (w120) at ($0.5*(v110) + 0.5*(v120)$);
\coordinate (w121) at ($0.5*(v110) + 0.5*(v121)$);

\coordinate (w1) at ($0.5*(v111) + 0.5*(v121)$);

% second simplotope
\coordinate (w210) at ($0.5*(v210) + 0.5*(v220)$);
\coordinate (w220) at ($0.5*(v210) + 0.5*(v220)$);
\coordinate (w221) at ($0.5*(v210) + 0.5*(v221)$);
\coordinate (w222) at ($0.5*(v210) + 0.5*(v222)$);


% draw around
\draw (v111) -- (v110) -- (v222) -- (v120) -- (v111);

% draw the background lines
\draw[name path = back] (v111) -- (v121) -- (v110) (w1) -- (w121) -- (w222);

% connectors
\draw (w111) -- (w1) (w110) -- (w121) (v120) -- (v121) -- (v222);

% foreground
\path[name path = fore] (w111) -- (w110) -- (w222) (v120) -- (v110);
% go over the intersections
\draw[white,line width = \skip,name intersections={of={fore and back}}]
	($(intersection-1)!\skip!(w111)$) -- ($(intersection-1)!\skip!(w110)$)
	($(intersection-2)!\skip!(w110)$) -- ($(intersection-2)!\skip!(w222)$)
	($(intersection-3)!\skip!(v120)$) -- ($(intersection-3)!\skip!(v110)$)
	($(intersection-5)!\skip!(v120)$) -- ($(intersection-5)!\skip!(v110)$);
% then draw the foreground
\draw (w111) -- (w110) -- (w222) (v120) -- (v110);


% draw the first simplex
%\draw (v121) -- (v120) -- (v110) -- (v111) -- (v120);
%\path[name path = bs1] (v111) -- (v121) -- (v110);
%\path[name path = help1] (w111) -- (w110) -- (v120) (w222) -- (w220);
%\draw[name intersections={of=bs1 and help1}] 
	%(v111) -- ($(intersection-1)!\skip!(v111)$) 
	%($(intersection-1)!\skip!(intersection-2)$) -- ($(intersection-2)!\skip!(intersection-1)$)
	%($(intersection-2)!\skip!(v121)$) -- (v121) -- ($(intersection-3)!\skip!(v121)$)
	%($(intersection-3)!\skip!(v110)$) -- (v110);
	

% draw the second simplex
%\draw (v210) -- (v222) -- (v220);
%\draw (v221) -- (v222);


% draw the first simplotope
%\draw (w111) -- (w110) -- (w121) -- (w1) -- (w111);

% draw second simplotope
%\draw (w220) -- (w221) -- (w222) -- (w220);

% vertices
\fill (v111) circle (\vertrad);
\fill (v110) circle (\vertrad);
\fill (v120) circle (\vertrad);
\fill (v121) circle (\vertrad);

\fill (v222) circle (\vertrad);

\fill (w1) circle (\vertrad);
\fill (w111) circle (\vertrad);
\fill (w110) circle (\vertrad);
\fill (w121) circle (\vertrad);

\fill (w222) circle (\vertrad);



% nodes
\node[anchor = south east] at (v111) {\fs{$\v_{11}$}};
\node[anchor = south] at (v110) {\fs{$\v_{10},\alt{\v}_{10}$}};
\node[anchor = north] at (v120) {\fs{$\v_{20},\alt{\v}_{20}$}};
\node[anchor = south west] at (v121) {\fs{$\v_{21},\alt{\v}_{21}$}};

\node[anchor = north west] at (v222) {\fs{$\alt{\v}_{22}$}};

\node[anchor = north east] at (w111) {\fs{$\w_{11}$}};
\node[anchor = north west,align=left,font=\scriptsize] at (w110) {{$\w_{0},$} \\ {$\alt{\w}_{0}$}};
\node[anchor = south west,align=left,font=\scriptsize] at (w121) {{$\w_{21},$} \\ {$\alt{\w}_{21}$}};

\node[anchor = south west] at (w222) {\fs{$\alt{\w}_{22}$}};


%
%\end{tikzpicture}
%
%\end{document}


==> Rectangle_triangle_bnet.tex <==
%\documentclass{standalone}
%
%\usepackage{tikz}
%\usepackage{amsfonts}
%\usepackage{bm}
%
%\usetikzlibrary{intersections,calc}
%
%\usepackage{ifthen}
%
%\input{../symbols}
%
%\begin{document}
%
%\begin{tikzpicture}

% degree
\pgfmathtruncatemacro{\d}{4}


% first simplex
\coordinate (v111) at (-1,5);
\coordinate (v110) at (3,5);

\coordinate (v120) at (0,0);
\coordinate (v121) at (2,1);


% second simplex
\coordinate (v210) at (v110);

\coordinate (v220) at (v120);
\coordinate (v221) at (v121);
\coordinate (v222) at (5,0.5);



% first simplotope
\coordinate (w111) at ($0.5*(v111) + 0.5*(v120)$);
\coordinate (w110) at ($0.5*(v110) + 0.5*(v120)$);
\coordinate (w120) at ($0.5*(v110) + 0.5*(v120)$);
\coordinate (w121) at ($0.5*(v110) + 0.5*(v121)$);

\coordinate (w1) at ($0.5*(v111) + 0.5*(v121)$);

% second simplotope
\coordinate (w210) at ($0.5*(v210) + 0.5*(v220)$);
\coordinate (w220) at ($0.5*(v210) + 0.5*(v220)$);
\coordinate (w221) at ($0.5*(v210) + 0.5*(v221)$);
\coordinate (w222) at ($0.5*(v210) + 0.5*(v222)$);


% draw the first simplex
%\draw (v121) -- (v120) -- (v110) -- (v111) -- (v120);
%\path[name path = bs] (v111) -- (v121) -- (v210);
%\path[name path = help1] (v110) -- (v120);
	

% draw the second simplex
%\draw (v210) -- (v222) -- (v220);
%\draw (v221) -- (v222);


% draw the background lines
\draw[name path = back] (v111) -- (v121) -- (v110) 
	(v120) -- (v121) -- (v222);


% draw the first simplotope
%\draw (w111) -- (w110) -- (w121) -- (w1) -- (w111);

% draw second simplotope
%\draw (w220) -- (w221) -- (w222) -- (w220);

% vertices
\fill (v111) circle (\vertrad);
\fill (v110) circle (\vertrad);
\fill (v120) circle (\vertrad);
\fill (v121) circle (\vertrad);

\fill (v222) circle (\vertrad);

%\fill (w1) circle (\vertrad);
%\fill (w111) circle (\vertrad);
%\fill (w110) circle (\vertrad);
%\fill (w121) circle (\vertrad);
%
%\fill (w222) circle (\vertrad);



% nodes
\node[anchor = south east] at (v111) {\phantom{\fs{$\v_{11}$}}};
\node[anchor = south] at (v110) {\phantom{\fs{$\v_{10},\alt{\v}_{10}$}}};
\node[anchor = north] at (v120) {\phantom{\fs{$\v_{20},\alt{\v}_{20}$}}};
\node[anchor = south west] at (v121) {\phantom{\fs{$\v_{21},\alt{\v}_{21}$}}};

\node[anchor = north west] at (v222) {\phantom{\fs{$\alt{\v}_{22}$}}};

%\node[anchor = north east] at (w111) {\fs{$\w_{11}$}};
%\node[anchor = north west,align=left,font=\scriptsize] at (w110) {{$\w_{0},$} \\ {$\alt{\w}_{0}$}};
%\node[anchor = south west,align=left] at (w121) {\fs{$\w_{21},\alt{\w}_{21}$}};
%
%\node[anchor = south west] at (w222) {\fs{$\alt{\w}_{22}$}};




% define the B-net
% the B-net
\foreach \i in {0,...,\d}{
	\pgfmathtruncatemacro{\ii}{\d-\i}
	\foreach \j in {0,...,\ii}{
		\pgfmathtruncatemacro{\jj}{\ii-\j}
		\foreach \k in {0,...,\jj}{
			\pgfmathtruncatemacro{\l}{\jj-\k}
			% define
			\coordinate (c1\i\j\k\l) at 
				($\i/\d*(v110) + \j/\d*(v111) + \k/\d*(v120) + \l/\d*(v121)$);
			\coordinate (c2\i\j\k\l) at 
				($\i/\d*(v210) + \j/\d*(v220) + \k/\d*(v221) + \l/\d*(v222)$);
			% draw
			\fill (c1\i\j\k\l) circle (\vertrad);
			\fill (c2\i\j\k\l) circle (\vertrad);
		}
	}
}





% the continuity condition: background
\path[name path = contback] (c11111) -- (c11012) -- (c12011)
	(c11012) -- (c11021) (c11012) -- (c21111);
% foreground
\path[name path = contfore] 
	(c12011) -- (c11111) -- (c11021) -- (c12011) -- (c21111) -- (c11021);
	
% the intersection with the back ground
\draw[white,line width = \skip,name intersections={of={contback and back}}]
	($(intersection-1)!\skip!(c11012)$) -- ($(intersection-1)!\skip!(c11021)$)
	($(intersection-2)!\skip!(c11012)$) -- ($(intersection-2)!\skip!(c21111)$);

% now we may draw the continuity condition back
\draw[line width = 1] (c11111) -- (c11012) -- (c12011)
	(c11012) -- (c11021) (c11012) -- (c21111);

% draw the intersections of the fore and back of the continuity conditions
\draw[white,line width = \skip,name intersections={of={contback and contfore}}]
	($(intersection-3)!\skip!(c11021)$) -- ($(intersection-3)!\skip!(c12011)$);

% intersections of the front with the simplex back
\draw[white,line width = \skip,name intersections={of={contfore and back}}]
	($(intersection-1)!2*\skip!(c11111)$) -- ($(intersection-1)!2*\skip!(c11021)$)
	($(intersection-2)!\skip!(c11021)$) -- ($(intersection-2)!\skip!(c12011)$)
	($(intersection-3)!\skip!(c12011)$) -- ($(intersection-3)!2*\skip!(c21111)$)
	($(intersection-4)!\skip!(c21111)$) -- ($(intersection-4)!\skip!(c11021)$)
	($(intersection-5)!\skip!(c21111)$) -- ($(intersection-5)!\skip!(c11021)$);
	
% now we may draw the continuity condition fore
\draw[line width = 1] 
	(c12011) -- (c11111) -- (c11021) -- (c12011) -- (c21111) -- (c11021);


%(c21111) -- (c21210) (c21210) -- (c21120) -- (c21111) -- (c22110) -- (c21210) (c22110) -- (c21120);
%
%\draw[line width = 1] (c21111) -- (c21210) (c21210) -- (c21120) -- (c21111) -- (c22110) -- (c21210) (c22110) -- (c21120);
% in the left one
%\path[name path = help3] (v120) -- (v110);
%\path[name path = cont] (c11021) -- (c11111) (c11111) -- (c11012) (c11111) -- (c12011);
%\draw[name intersections={of=help3 and cont},line width = 1]
	%(c11021) -- ($(intersection-1)!\skip!(c11021)$) 
	%($(intersection-1)!\skip!(c11111)$) -- (c11111) 
	%(c11111) -- ($(intersection-2)!\skip!(c11111)$)
	%(c11012) -- ($(intersection-2)!\skip!(c11012)$)
	%(c12011) -- ($(intersection-3)!\skip!(c12011)$)
	%(c11111) -- ($(intersection-3)!\skip!(c11111)$);
	
	

% the rear parts of the simplices
% the help line, intersections from left to right
%\path[name path = help1] (c11111) -- (c11021)
	%(v120) -- (v110)
	%(c12011) -- (c11021) -- (c11012)
	%(c11021) -- (c21111) -- (c11012)
	%(c21111) -- (c12011);
%
%\draw[name intersections={of=back and help1}] 
	%(v111) -- ($(intersection-1)!\skip!(v111)$) 
	%($(intersection-1)!\skip!(v121)$) -- ($(intersection-2)!\skip!(v111)$)
	%($(intersection-2)!\skip!(v121)$) node (A) {} -- ($(intersection-3)!\skip!(v111)$)
	%($(intersection-3)!\skip!(v121)$) -- ($(intersection-4)!\skip!(v111)$)
	%($(intersection-5)!\skip!(v121)$) -- (v121)
	%(v121) -- ($(intersection-6)!\skip!(v121)$)
	%($(intersection-7)!\skip!(v110)$) -- ($(intersection-8)!\skip!(v121)$)
	%($(intersection-8)!\skip!(v110)$) -- (v110);



% now the foreground of the simplices
\path[name path = fore] (v110) -- (v111) -- (v120) -- (v110) -- (v222) -- (v120);

% manage the intersections with the background
\draw[white,line width = \skip,name intersections={of={fore and back}}]
	($(intersection-5)!4*\skip!(v120)$) -- ($(intersection-5)!11*\skip!(v110)$);

% retouch the Bcoefficient on the line
\fill (c12020) circle (\vertrad);

% draw the fore ground
\draw (v110) -- (v111) -- (v120) -- (v110) -- (v222) -- (v120);




%\draw[dashed,line width = 1,name path=help3] (c11120) -- (c12020) -- (c11021) -- (c11030) -- (c11120) (c12020) -- (c11030);
%\draw[dashed,line width = 1] (c21300) -- (c21201) -- (c21210)  (c21201) -- (c22200);
%
%\path[name path = cont] (c11120) -- (c11021);
%
%\draw[name intersections={of=help3 and cont},line width = 1,dashed]
	%(c11120) -- ($(intersection-4)!\skip!(c11120)$) 
	%(c11021) -- ($(intersection-4)!\skip!(c11021)$);

%\end{tikzpicture}
%
%\end{document}


==> Rectangle_triangle_fina.tex <==
%\documentclass{standalone}
%
%\usepackage{tikz}
%\usepackage{amsfonts}
%\usepackage{bm}
%
%\usetikzlibrary{intersections,calc}
%
%\usepackage{ifthen}
%
%\input{../symbols}
%
%\begin{document}
%
%\begin{tikzpicture}

% degree
\pgfmathtruncatemacro{\d}{4}


% first simplex
\coordinate (v111) at (-1,5);
\coordinate (v110) at (3,5);

\coordinate (v120) at (0,0);
\coordinate (v121) at (2,1);


% second simplex
\coordinate (v210) at (v110);

\coordinate (v220) at (v120);
\coordinate (v221) at (v121);
\coordinate (v222) at (5,0.5);



% first simplotope
\coordinate (w111) at ($0.5*(v111) + 0.5*(v120)$);
\coordinate (w110) at ($0.5*(v110) + 0.5*(v120)$);
\coordinate (w120) at ($0.5*(v110) + 0.5*(v120)$);
\coordinate (w121) at ($0.5*(v110) + 0.5*(v121)$);

\coordinate (w1) at ($0.5*(v111) + 0.5*(v121)$);

% second simplotope
\coordinate (w210) at ($0.5*(v210) + 0.5*(v220)$);
\coordinate (w220) at ($0.5*(v210) + 0.5*(v220)$);
\coordinate (w221) at ($0.5*(v210) + 0.5*(v221)$);
\coordinate (w222) at ($0.5*(v210) + 0.5*(v222)$);


% draw the first simplex
\draw (v110) -- (v121) -- (v120) -- (v110) -- (v111) -- (v120);
\path[name path = bs1] (v111) -- (v121);
\path[name path = help1] (v110) -- (v120);
\draw[name intersections={of=bs1 and help1}] 
	(v111) -- ($(intersection-1)!\skip!(v111)$) 
	($(intersection-1)!\skip!(v121)$) node (A) {} -- (v121);
	

% draw the second simplex
%\draw (v210) -- (v222) -- (v220);
%\draw (v221) -- (v222);

% draw the background
\draw[name path = back] (v111) -- (v121) -- (v110) 
	(v120) -- (v121) -- (v222);



% draw the first simplotope
%\draw (w111) -- (w110) -- (w121) -- (w1) -- (w111);

% draw second simplotope
%\draw (w220) -- (w221) -- (w222) -- (w220);

% vertices
\fill (v111) circle (\vertrad);
\fill (v110) circle (\vertrad);
\fill (v120) circle (\vertrad);
\fill (v121) circle (\vertrad);

\fill (v222) circle (\vertrad);

%\fill (w1) circle (\vertrad);
%\fill (w111) circle (\vertrad);
%\fill (w110) circle (\vertrad);
%\fill (w121) circle (\vertrad);
%
%\fill (w222) circle (\vertrad);



% nodes
\node[anchor = south east] at (v111) {\phantom{\fs{$\v_{11}$}}};
\node[anchor = south] at (v110) {\phantom{\fs{$\v_{10},\alt{\v}_{10}$}}};
\node[anchor = north] at (v120) {\phantom{\fs{$\v_{20},\alt{\v}_{20}$}}};
\node[anchor = south west] at (v121) {\phantom{\fs{$\v_{21},\alt{\v}_{21}$}}};

\node[anchor = north west] at (v222) {\phantom{\fs{$\alt{\v}_{22}$}}};

%\node[anchor = north east] at (w111) {\fs{$\w_{11}$}};
%\node[anchor = north west,align=left,font=\scriptsize] at (w110) {{$\w_{0},$} \\ {$\alt{\w}_{0}$}};
%\node[anchor = south west,align=left] at (w121) {\fs{$\w_{21},\alt{\w}_{21}$}};
%
%\node[anchor = south west] at (w222) {\fs{$\alt{\w}_{22}$}};



% the B-net
\foreach \i in {0,...,\d}{
	\pgfmathtruncatemacro{\ii}{\d-\i}
	\foreach \j in {0,...,\ii}{
		\pgfmathtruncatemacro{\jj}{\ii-\j}
		\foreach \k in {0,...,\jj}{
			\pgfmathtruncatemacro{\l}{\jj-\k}
			\coordinate (c1\i\j\k\l) at 
				($\i/\d*(v110) + \j/\d*(v111) + \k/\d*(v120) + \l/\d*(v121)$);
			\coordinate (c2\i\j\k\l) at 
				($\i/\d*(v210) + \j/\d*(v220) + \k/\d*(v221) + \l/\d*(v222)$);
			% draw
			\pgfmathtruncatemacro{\tester}{\i+\j}
			\ifthenelse{\tester=2}{
				\fill (c1\i\j\k\l) circle (\vertrad);
			}{
				\fill[lightgray] (c1\i\j\k\l) circle (\vertrad);
			}
			\ifthenelse{\i=2}{
				\fill (c2\i\j\k\l) circle (\vertrad);
			}{
				\ifthenelse{\NOT \l=0}{
					\fill[lightgray] (c2\i\j\k\l) circle (\vertrad);
				}{}
			}
		}
	}
}


% the continuity condition
%\path[name path = cont] (c11111) -- (c12011);
%\path[name path = help3] (v120) -- (v110);
%\draw[name intersections={of={cont and help3}},line width = 1]
	%(c11111) -- ($(intersection-1)!\skip!(c11111)$)
	%(c12011) -- ($(intersection-1)!\skip!(c12011)$);
	%
%\draw[line width = 1] (c22200) -- (c22020) -- (c22011) -- (c22101) -- (c22200);




% the condition
\path[name path = cont] (c11111) -- (c12011) -- (c12020) -- (c22101) -- (c22011) -- (c12002) -- (c12011);

% the intersections of the continuity with the background
\draw[white,line width = \skip, name intersections={of={cont and back}}] 
	($(intersection-1)!\skip!(c12020)$) -- ($(intersection-1)!\skip!(c22101)$);
	
% draw the continuity conditions
\draw[line width = 1] (c11111) -- (c12011) -- (c12020) 
	(c12020) -- (c22101) -- (c22011) 
	(c22011) -- (c12002) -- (c12011);


% now the foreground of the simplex
\path[name path = fore] (v110) -- (v111) -- (v120) -- (v110) -- (v222) -- (v120);

% manage the intersection with the background
\draw[white,line width = \skip,name intersections={of={fore and back}}]
	($(intersection-5)!\skip!(v120)$) -- ($(intersection-5)!\skip!(v110)$);

% and with the continuity condition
\draw[white,line width = \skip,name intersections={of={fore and cont}}]
	($(intersection-1)!\skip!(v120)$) -- ($(intersection-1)!\skip!(v110)$);

% draw the foreground
\draw (v110) -- (v111) -- (v120) -- (v110) -- (v222) -- (v120);



% retouch the coefficients on the line that are lightgray
\foreach \i in {14000,13100,12200,11300,10400,10310,10130,10040,13010,11030,
	20400,20301,20202,20103,20004,21003,23001,24000}
{
		\fill[lightgray] (c\i) circle (\vertrad);
}





%\end{tikzpicture}
%
%\end{document}


==> Rectangle_triangle_splo.tex <==
%\documentclass{standalone}
%
%\usepackage{tikz}
%\usepackage{amsfonts}
%\usepackage{bm}
%
%\usetikzlibrary{intersections,calc}
%
%\usepackage{ifthen}
%
%\input{../symbols}
%
%\begin{document}
%
%\begin{tikzpicture}

% degree
\pgfmathtruncatemacro{\d}{4}


% first simplex
\coordinate (v111) at (-1,5);
\coordinate (v110) at (3,5);

\coordinate (v120) at (0,0);
\coordinate (v121) at (2,1);


% second simplex
\coordinate (v210) at (v110);

\coordinate (v220) at (v120);
\coordinate (v221) at (v121);
\coordinate (v222) at (5,0.5);



% first simplotope
\coordinate (w111) at ($0.5*(v111) + 0.5*(v120)$);
\coordinate (w110) at ($0.5*(v110) + 0.5*(v120)$);
\coordinate (w120) at ($0.5*(v110) + 0.5*(v120)$);
\coordinate (w121) at ($0.5*(v110) + 0.5*(v121)$);

\coordinate (w1) at ($0.5*(v111) + 0.5*(v121)$);

% second simplotope
\coordinate (w210) at ($0.5*(v210) + 0.5*(v220)$);
\coordinate (w220) at ($0.5*(v210) + 0.5*(v220)$);
\coordinate (w221) at ($0.5*(v210) + 0.5*(v221)$);
\coordinate (w222) at ($0.5*(v210) + 0.5*(v222)$);


% draw the first simplex
%\draw (v110) -- (v121) -- (v120) -- (v110) -- (v111) -- (v120);
%\path[name path = bs1] (v111) -- (v121);
%\path[name path = help1] (v110) -- (v120);
%\draw[name intersections={of=bs1 and help1}] 
	%(v111) -- ($(intersection-1)!\skip!(v111)$) 
	%($(intersection-1)!\skip!(v121)$) node (A) {} -- (v121);
	

% draw the second simplex
%\draw (v210) -- (v222) -- (v220);
%\draw (v221) -- (v222);

% draw the background lines
\draw[name path = back] (v111) -- (v121) -- (v110) 
	(v120) -- (v121) -- (v222);



% draw the first simplotope
%\draw (w111) -- (w110) -- (w121) -- (w1) -- (w111);

% draw second simplotope
%\draw (w220) -- (w221) -- (w222) -- (w220);

% vertices
\fill (v111) circle (\vertrad);
\fill (v110) circle (\vertrad);
\fill (v120) circle (\vertrad);
\fill (v121) circle (\vertrad);

\fill (v222) circle (\vertrad);

%\fill (w1) circle (\vertrad);
%\fill (w111) circle (\vertrad);
%\fill (w110) circle (\vertrad);
%\fill (w121) circle (\vertrad);
%
%\fill (w222) circle (\vertrad);



% nodes
\node[anchor = south east] at (v111) {\phantom{\fs{$\v_{11}$}}};
\node[anchor = south] at (v110) {\phantom{\fs{$\v_{10},\alt{\v}_{10}$}}};
\node[anchor = north] at (v120) {\phantom{\fs{$\v_{20},\alt{\v}_{20}$}}};
\node[anchor = south west] at (v121) {\phantom{\fs{$\v_{21},\alt{\v}_{21}$}}};

\node[anchor = north west] at (v222) {\phantom{\fs{$\alt{\v}_{22}$}}};

%\node[anchor = north east] at (w111) {\fs{$\w_{11}$}};
%\node[anchor = north west,align=left,font=\scriptsize] at (w110) {{$\w_{0},$} \\ {$\alt{\w}_{0}$}};
%\node[anchor = south west,align=left] at (w121) {\fs{$\w_{21},\alt{\w}_{21}$}};
%
%\node[anchor = south west] at (w222) {\fs{$\alt{\w}_{22}$}};



% the B-net
\foreach \i in {0,...,\d}{
	\pgfmathtruncatemacro{\ii}{\d-\i}
	\foreach \j in {0,...,\ii}{
		\pgfmathtruncatemacro{\jj}{\ii-\j}
		\foreach \k in {0,...,\jj}{
			\pgfmathtruncatemacro{\l}{\jj-\k}
			% define
			\coordinate (c1\i\j\k\l) at 
				($\i/\d*(v110) + \j/\d*(v111) + \k/\d*(v120) + \l/\d*(v121)$);
			\coordinate (c2\i\j\k\l) at 
				($\i/\d*(v210) + \j/\d*(v220) + \k/\d*(v221) + \l/\d*(v222)$);
			% draw
			\pgfmathtruncatemacro{\tester}{\i+\j}
			\ifthenelse{\tester=2}{
				\fill (c1\i\j\k\l) circle (\vertrad);
			}{
				\fill[lightgray] (c1\i\j\k\l) circle (\vertrad);
			}
			\ifthenelse{\i=1}{
				\fill (c2\i\j\k\l) circle (\vertrad);
			}{
				\ifthenelse{\NOT \l=0}{
					\fill[lightgray] (c2\i\j\k\l) circle (\vertrad);
				}{}
			}
		}
	}
}


% the continuity condition
%\path[name path = cont] (c11111) -- (c12011);
%\path[name path = help3] (v120) -- (v110);
%\draw[name intersections={of={cont and help3}},line width = 1]
	%(c11111) -- ($(intersection-1)!\skip!(c11111)$)
	%(c12011) -- ($(intersection-1)!\skip!(c12011)$);

%\draw[line width = 1] (c21210) -- (c21111) (c21111) -- (c21120) -- (c21210);

% the condition
\path[name path = cont] (c11111) -- (c12011) (c11021) -- (c21111) -- (c11012) -- (c11021);

% the intersections of the continuity with the background
\draw[white,line width = \skip, name intersections={of={cont and back}}] 
	($(intersection-1)!\skip!(c11021)$) -- ($(intersection-1)!\skip!(c21111)$)
	($(intersection-2)!\skip!(c11021)$) -- ($(intersection-2)!\skip!(c21111)$)
	($(intersection-3)!\skip!(c21111)$) -- ($(intersection-3)!\skip!(c11012)$)
	($(intersection-4)!\skip!(c11012)$) -- ($(intersection-4)!\skip!(c11021)$);
	
% draw the continuity conditions
\draw[line width = 1] (c11111) -- (c12011) 
	(c11021) -- (c21111) 
	(c21111) -- (c11012) -- (c11021);


% now the foreground of the simplex
\path[name path = fore] (v110) -- (v111) -- (v120) -- (v110) -- (v222) -- (v120);

% manage the intersections with the background
\draw[white,line width = \skip,name intersections={of={fore and back}}]
	($(intersection-5)!4*\skip!(v120)$) -- ($(intersection-5)!11*\skip!(v110)$);

% retouch the Bcoefficient on the line
\fill (c12020) circle (\vertrad);

% draw the foreground
\draw (v110) -- (v111) -- (v120) -- (v110) -- (v222) -- (v120);



% retouch the coefficients on the line that are lightgray
\foreach \i in {14000,13100,12200,11300,10400,10310,10130,10040,13010,
	20400,20301,20202,20103,20004,22002,23001,24000}
{
		\fill[lightgray] (c\i) circle (\vertrad);
}





%\end{tikzpicture}
%
%\end{document}


==> Simplex_continuity.tex <==
% simplex continuity

%\documentclass{standalone}
%
%\usepackage{tikz}
%\usepackage{amsfonts}
%\usepackage{bm}
%\usetikzlibrary{calc}
%
%\input{../symbols}
%
%
%\begin{document}
%
%\begin{tikzpicture}

% simplex 1
\coordinate (v12) at (0,0);
\coordinate (v11) at (0,3);
\coordinate (v10) at (-3,1);

% simplex 2
\coordinate (v20) at (v12);
\coordinate (v21) at (v11);
\coordinate (v22) at (3,2);

% draw them
\draw (v12) -- (v10) -- (v11) -- (v20) -- (v22) -- (v21);

% cubic B-net 1
\pgfmathtruncatemacro{\d}{3}

\foreach \i in {0,...,\d}{
	\pgfmathtruncatemacro{\ii}{\d-\i}
	\foreach \j in {0,...,\ii}{
		\pgfmathtruncatemacro{\h}{\ii-\j}
		\coordinate (c1\i\j\h) at ($\i/\d*(v10) + \j/\d*(v11) + \h/\d*(v12)$);
		\coordinate (c2\i\j\h) at ($\i/\d*(v20) + \j/\d*(v21) + \h/\d*(v22)$);
		\fill (c1\i\j\h) circle (\vertrad);
		\fill (c2\i\j\h) circle (\vertrad);
	}
}

% a continuity condition
\draw[line width = 1] (c1012) -- (c1111) -- (c1021) -- (c2210) -- (c2111) -- (c2120);


% some nodes
\node[anchor = north] at (v12) {\fs{$\v_{2},\alt{\v}_{1}$}};
\node[anchor = south] at (v11) {\fs{$\v_{1},\alt{\v}_{0}$}};
\node[anchor = east] at (v10) {\fs{$\v_{0}$}};

\node[anchor = west] at (v22) {\fs{$\alt{\v}_{2}$}};

\node[anchor = east] at (c1111) {\fs{$\c_{(111)}$}};
\node[anchor = south] at (c1021) {\fs{$\c_{(021)} \hspace{0.2cm} \alt{\c}_{(210)}$}};
\node[anchor = north] at (c1012) {\fs{$\c_{(012)} \hspace{0.2cm} \alt{\c}_{(120)}$}};

\node[anchor = west] at (c2111) {\fs{$\alt{\c}_{(111)}$}};
%\node[anchor = south west] at (c2120) {$$};
%\node[anchor = north west] at (c2210) {$$};




%\end{tikzpicture}
%
%\end{document}

==> Simplotope_top-down.tex <==
%\documentclass{standalone}
%
%\usepackage{tikz}
%\usetikzlibrary{calc,intersections}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\usepackage{amsfonts}
%\usepackage{bm}
%
%
%\input{../symbols.tex}
%
%\begin{document}
%
%
%
%\begin{tikzpicture}


% the simplex
\coordinate (v10) at (0,0);
\coordinate (v11) at (3,1.5);
\coordinate (v20) at (-1,6);
\coordinate (v21) at (4,6);

% draw the simplex
\draw[name path = s1] (v10) -- (v11);
\draw[name path = s00] (v10) -- (v20);
\draw[name path = s01] (v10) -- (v21);
\path[name path = s10] (v11) -- (v20);
\draw[name path = s11] (v11) -- (v21);
\draw[name path = s2] (v20) -- (v21);

% find the simplotope
\coordinate (w0) at ($0.5*(v10) + 0.5*(v20)$);
\coordinate (w1) at ($0.5*(v11) + 0.5*(v20)$);
\coordinate (w2) at ($0.5*(v10) + 0.5*(v21)$);
\coordinate (w3) at ($0.5*(v11) + 0.5*(v21)$);








% lines in the back	
\path[name path = help] (v10) -- (w2) -- (w0);
\draw[name intersections={of=s10 and help}] 
	(v11) -- ($(intersection-1)!\skip!(v11)$) 
	($(intersection-1)!\skip!(intersection-2)$) -- ($(intersection-2)!\skip!(intersection-1)$) 
	(v20) -- ($(intersection-2)!\skip!(v20)$);




% the hyperplane
\coordinate (h0) at ($0.8*(v10) + -0.3*(v11) + 0.8*(v20) + -0.3*(v21)$);
\coordinate (h1) at ($-0.3*(v10) + 0.8*(v11) + 0.8*(v20) + -0.3*(v21)$);
\coordinate (h2) at ($-0.3*(v10) + 0.8*(v11) + -0.3*(v20) + 0.8*(v21)$);
\coordinate (h3) at ($0.8*(v10) + -0.3*(v11) + -0.3*(v20) + 0.8*(v21)$);

% draw it
\fill[opacity = 0.6,lightgray] (h1) -- (h2) -- (h3) -- (h0);
%\draw[dashed,lightgray] (h0) -- (h1) -- (h2) -- (h3) -- (h0);

% repairs
\draw (w0) -- (v20) -- (w1) (w2) -- (v21) -- (w3);



% draw the simplotope
\draw[name path = m01] (w0) -- (w1);
\path[name path = m13] (w1) -- (w3);
\draw (w0) -- (w2);
\draw[name path = m23] (w2) -- (w3);

\draw[name intersections={of=s01 and m13}] 
	(w1) -- ($(intersection-1)!\skip!(w1)$) 
	(w3) -- ($(intersection-1)!\skip!(w3)$);


% labels
\node[anchor = north] at ($0.75*(h2) + 0.25*(h1)$) {\fs{$\H_1$}};
\node[anchor = north] at ($0.8*(v20) + 0.2*(v21)$) {\fs{$\simp{}{3}$}};
\node[anchor = north] at ($0.65*(w1) + 0.35*(w3)$) {\fs{$\splo{(1,1)}$}};

\node[anchor = north east] at (v10) {\fs{$\v_{10}$}};
\node[anchor = north west] at (v11) {\fs{$\v_{11}$}};
\node[anchor = south east] at (v20) {\fs{$\v_{20}$}};
\node[anchor = south west] at (v21) {\fs{$\v_{21}$}};

\node[anchor = east,align=left,font=\scriptsize] at (w0) {$\w_{10}$, \\ $\w_{20}$};
\node[anchor = south west] at (w1) {\fs{$\w_{11}$}};
\node[anchor = north west] at (w2) {\fs{$\w_{21}$}};
%\node[anchor = west] at (w3) {\fs{$\w_{3}$}};

% vertices
\foreach \i in {1,2}{
	\foreach \j in {0,1}{
		\fill (v\i\j) circle (\vertrad);
	}
}
\foreach \i in {0,...,3}{
	\fill (w\i) circle (\vertrad);
}

%\end{tikzpicture}
%
%\end{document}
